Exotic superconducting states in altermagnets

The interplay between magnetism and superconductivity is one of the central topics of condensed matter physics, which has recently been put into new light by the discovery of altermagnets. Here, we study this interplay from a fundamental symmetry perspective using irreducible co-representations of the altermagnetic spin-point groups. We construct and tabulate all symmetry-allowed pairing functions for altermagnets, which uncovers numerous exotic pairing states. We focus on three of them, namely: (i) a non-unitary ``altermagnetic superconductor'' with different spatial anisotropies for the spin-up and spin-down condensates, (ii) a ``half-and-half metal-superconductor" where only electrons with one of the two spin components form Cooper pairs, and (iii) a ``spin chiral superconductor'' with spin-polarized chiral edge states. Interestingly, the first of these three superconductors exhibits an unusual fractional ac Josephson current for only one of the two spin polarizations, even though the two condensates are symmetry related. We present phenomenological Ginzburg-Landau theories for these unconventional superconductors and show that they correspond to stable minima of the free energies. We examine their topological properties, study the effects of small spin-orbit coupling, consider possible material examples, and investigate their topological responses.

==> Coreps/Corep_10_C2h_IC2x.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
10: C2h+IC2x$ \times $C2h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$IC2x&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{g}}_{\nu}\text{B}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{u}}_{\nu}\text{B}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_11_C2v_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
11: C2v+IC2z$ \times $C2v&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2x&$R_{\phi}$$||$IC2y&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_12_D2_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
12: D2+IEe$ \times $D2&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2z&$2_{\perp}R_{\phi}||$IC2y&$2_{\perp}R_{\phi}||$IC2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{\nu}\text{B}^3_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_13_C2_C4z.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
13: C2+C4z$ \times $C2&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C4z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_14_C2_IC4z.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
14: C2+IC4z$ \times $C2&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC4zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -i & 0 \\
 0 & i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_15_C2h_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
15: C2h+C4z$ \times $C2h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$C4z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{g}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{u}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{g}}_{\nu}\text{B}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{u}}_{\nu}\text{B}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_16_S4_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
16: S4+C4z$ \times $S4 &$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C4z&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -i & 0 \\
 0 & i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \nu  \phi } & 0 & 0 \\
 i e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{-i \nu  \phi } \\
 0 & 0 & -i e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_17_C4_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
17: C4+IC2z$ \times $C4&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C4z&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -i & 0 \\
 0 & i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -i & 0 \\
 0 & i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -i e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & i e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_18_C4_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
18: C4+C2x$ \times $C4&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C4z&$2_{\perp}R_{\phi}||$C2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & i e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_19_D2_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
19: D2+C4z$ \times $D2&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C2x&$2_{\perp}R_{\phi}||$C4z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{0}\text{B}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\mu}\text{B}^2_{-\mu}$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{\nu}\text{B}^3_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_1_C1_IEe.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
1: C1+IEe$ \times $C1&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IEe&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_20_C2v_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
20: C2v+C4z$ \times $C2v&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2y&$2_{\perp}R_{\phi}||$C4z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{0}\text{B}^1_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\mu}\text{B}^1_{-\mu}$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_21_C2v_IC4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
21: C2v+IC4z$ \times $C2v&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2y&$2_{\perp}R_{\phi}||$IC4zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{0}\text{B}^1_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\mu}\text{B}^1_{-\mu}$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \mu  \phi } \\
 -e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_22_D2_IC4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
22: D2+IC4z$ \times $D2&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C2x&$2_{\perp}R_{\phi}||$IC4zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{0}\text{B}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\mu}\text{B}^2_{-\mu}$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \mu  \phi } \\
 -e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^3_{\nu}\text{B}^3_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_23_C4_IC2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
23: C4+IC2x$ \times $C4&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C4z&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & i e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -e^{-i \mu  \phi } & 0 & 0 \\
 -e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \mu  \phi } \\
 0 & 0 & -e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_24_S4_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
24: S4+C2x$ \times $S4&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC4zi&$2_{\perp}R_{\phi}||$C2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & i e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_25_D2d_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
25: D2d+IEe$ \times $D2d&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2z&$2_{\perp}R_{\phi}||$IC2y&$2_{\perp}R_{\phi}||$C4yi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_26_C4v_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
26: C4v+IEe$ \times $C4v&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C4z&$R_{\phi}$$||$IC2y&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{i \nu  \phi } & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_27_D2h_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
27: D2h+C4z$ \times $D2h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2y&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$C4z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{1g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{2g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{2g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{2u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{2u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{3g}}_{0}\text{B}^{\text{1g}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{3u}}_{0}\text{B}^{\text{1u}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1g}}_{\nu}\text{A}^{\text{1g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1u}}_{\nu}\text{A}^{\text{1u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{2g}}_{\nu}\text{B}^{\text{2g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{2u}}_{\nu}\text{B}^{\text{2u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{3g}}_{\mu}\text{B}^{\text{1g}}_{-\mu}$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \mu  \phi } & 0 \\
 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^{\text{3u}}_{\mu}\text{B}^{\text{1u}}_{-\mu}$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \mu  \phi } & 0 \\
 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_28_C4h_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
28: C4h+C2x$ \times $C4h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C4z&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\Gamma ^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^4_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^4_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^5_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^5_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^8_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^8_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^2_{0}\Gamma ^3_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 i & 0 \\
 0 & -i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^6_{0}\Gamma ^7_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -i & 0 \\
 0 & i \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^1_{\nu}\Gamma ^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^2_{\mu}\Gamma ^3_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & i e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^4_{\nu}\Gamma ^4_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^5_{\nu}\Gamma ^5_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^6_{\mu}\Gamma ^7_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & i e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & -e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & -e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -e^{-i \mu  \phi } & 0 & 0 \\
 -e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \mu  \phi } \\
 0 & 0 & -e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^8_{\nu}\Gamma ^8_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_29_D4_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
29: D4+IEe$ \times $D4&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C4z&$2_{\perp}R_{\phi}||$IC2y&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\Gamma ^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^3_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^3_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^4_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^4_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^5_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^5_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^1_{\nu}\Gamma ^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^2_{\nu}\Gamma ^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^3_{\nu}\Gamma ^3_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^4_{\nu}\Gamma ^4_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\Gamma ^5_{\nu}\Gamma ^5_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{i \nu  \phi } & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_2_C1_C2z.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
2: C1+C2z$ \times $C1&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_30_C3_IEe.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
30: C3+IEe$ \times $C3&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC3zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } & 0 & 0 \\
 i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} \\
 0 & 0 & -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_31_C3_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
31: C3+C2x$ \times $C3&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C3z&$2_{\perp}R_{\phi}||$C2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_32_C3_IC2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
32: C3+IC2x$ \times $C3&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C3z&$2_{\perp}R_{\phi}||$IC2B&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{\frac{2 i \pi }{3}} \\
 e^{-\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_33_C3i_IC2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
33: C3i+IC2x$ \times $C3i&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC3zi&$2_{\perp}R_{\phi}||$C2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{0}\text{E}^{{\text{g}}^1}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{0}\text{E}^{{\text{u}}^2}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\mu}\text{E}^{{\text{g}}^1}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{\mu}\text{E}^{{\text{u}}^2}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi +\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi -\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -e^{-i \mu  \phi } & 0 & 0 \\
 -e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \mu  \phi } \\
 0 & 0 & -e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_34_C3v_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
34: C3v+IEe$ \times $C3v&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC3zi&$2_{\perp}R_{\phi}||$C2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_35_D3_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
35: D3+IEe$ \times $D3&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C2x&$2_{\perp}R_{\phi}||$IC3zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_36_C3_IC2z.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
36: C3+IC2z$ \times $C3&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC6zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } \\
 0 & 0 & i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_37_C3_C2z.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
37: C3+C2z$ \times $C3&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C6z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } & 0 & 0 \\
 i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} \\
 0 & 0 & -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_38_C6_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
38: C6+C2x$ \times $C6&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C6z&$2_{\perp}R_{\phi}||$C2x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'1}}_{0}\text{E}^{\text{'2}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{0}\text{E}^{\text{''1}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'1}}_{\mu}\text{E}^{\text{'2}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi +\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi -\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{\mu}\text{E}^{\text{''1}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_39_D3_C2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
39: D3+C2z$ \times $D3&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C2x&$2_{\perp}R_{\phi}||$C6z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_3_C1_IC2z.txt <==
\begin{tabular}{|c|c|c|c|} 
\hline 
3: C1+IC2z$ \times $C1&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_40_C3i_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
40: C3i+IC2z$ \times $C3i&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2z&$2_{\perp}R_{\phi}||$C6z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^2}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^2}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\nu}\text{E}^{{\text{g}}^2}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } \\
 0 & 0 & i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^2}_{\nu}\text{E}^{{\text{u}}^2}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 e^{i \nu  \phi -\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi +\frac{i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_41_C3h_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
41: C3h+IEe$ \times $C3h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$C6z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{'}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{\nu}\text{A}^{'}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{\nu}\text{A}^{\text{''}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{\nu}\text{E}^{\text{''2}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 e^{i \nu  \phi -\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi +\frac{i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{\nu}\text{E}^{\text{'2}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } \\
 0 & 0 & i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_42_C6_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
42: C6+IEe$ \times $C6&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C6z&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{\nu}\text{E}^{\text{''2}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 0 & 0 & i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{\nu}\text{E}^{\text{'2}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi -\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi +\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_43_C6_IC2y.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
43: C6+IC2y$ \times $C6&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C6z&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'1}}_{0}\text{E}^{\text{'2}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{0}\text{E}^{\text{''1}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'1}}_{\mu}\text{E}^{\text{'2}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi +\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi -\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{\mu}\text{E}^{\text{''1}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_44_C3v_C2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
44:  C3v+C2z$ \times $C3v&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C6z&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_45_C3h_IC2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
45: C3h+IC2x$ \times $C3h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC6zi&$2_{\perp}R_{\phi}||$IC2B&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{'}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{0}\text{E}^{\text{''1}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-\frac{2 i \pi }{3}} \\
 e^{\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{0}\text{E}^{\text{'1}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{\frac{2 i \pi }{3}} \\
 e^{-\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{\nu}\text{A}^{'}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{\nu}\text{A}^{\text{''}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{\mu}\text{E}^{\text{''1}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi +\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi -\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{\mu}\text{E}^{\text{'1}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_46_C3v_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
46:  C3v+IC2z$ \times $C3v&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2B&$2_{\perp}R_{\phi}||$IC6zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & \frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & \frac{1}{2} e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_47_D3_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
47: D3+IC2z$ \times $D3&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2y&$2_{\perp}R_{\phi}||$IC6zi&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_48_D3d_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
48: D3d+IC2z$ \times $D3d&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2z&$2_{\perp}R_{\phi}||$IC2y&$2_{\perp}R_{\phi}||$C6z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{1g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{2g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{2g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{2u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{2u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{g}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{g}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{u}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{u}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1g}}_{\nu}\text{A}^{\text{1g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{1u}}_{\nu}\text{A}^{\text{1u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{2g}}_{\nu}\text{A}^{\text{2g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{2u}}_{\nu}\text{A}^{\text{2u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{g}}_{\nu}\text{E}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{u}}_{\nu}\text{E}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & \frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & \frac{1}{2} e^{-i \nu  \phi } \\
 \frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & \frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_49_D3h_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
49: D3h+IEe$ \times $D3h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2y&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$C6z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{1^{'}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{1^{'}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{1^{\text{''}}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{1^{\text{''}}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{2^{'}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{2^{'}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{2^{\text{''}}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{2^{\text{''}}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{'}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{'}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''}}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''}}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{1^{'}}_{\nu}\text{A}^{1^{'}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{1^{\text{''}}}_{\nu}\text{A}^{1^{\text{''}}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{2^{'}}_{\nu}\text{A}^{2^{'}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{2^{\text{''}}}_{\nu}\text{A}^{2^{\text{''}}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{'}_{\nu}\text{E}^{'}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''}}_{\nu}\text{E}^{\text{''}}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & \frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & \frac{1}{2} e^{-i \nu  \phi } \\
 \frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & \frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_4_C2_IC2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
4: C2+IC2z$ \times $C2&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C2z&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_50_C3h_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
50: C3h+C2x$ \times $C3h&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC6zi&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{'}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{0}\text{E}^{\text{''1}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{i \pi }{3}} & 0 \\
 0 & e^{-\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{0}\text{E}^{\text{'1}}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{\nu}\text{A}^{'}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{\nu}\text{A}^{\text{''}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{''2}}_{\mu}\text{E}^{\text{''1}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi +\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi -\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -e^{-i \mu  \phi } & 0 & 0 \\
 -e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \mu  \phi } \\
 0 & 0 & -e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{\text{'2}}_{\mu}\text{E}^{\text{'1}}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_51_C6v_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
51: C6v+IEe$ \times $C6v&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C6z&$R_{\phi}$$||$IC2y&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\nu}\text{E}^1_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 \frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & \frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & \frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & \frac{1}{2} e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -\frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_52_D6_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
52: D6+IEe$ \times $D6&$R_{\phi}$$||$Ee&$R_{\phi}$$||$C6z&$2_{\perp}R_{\phi}||$IC2z&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\nu}\text{E}^1_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 \frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & \frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & \frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & \frac{1}{2} e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -\frac{1}{2} e^{i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_53_T_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
53: T+IEe$ 
\times $T&
$R_{\phi}||$Ee&
$2_{\perp}R_{\phi}||$IC2z&
$2_{\perp}R_{\phi}||$IC3$\beta$&
$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -1 & 0 \\
 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{\frac{2 i \pi }{3}} & 0 \\
 0 & e^{-\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \nu  \phi } & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & i e^{\frac{i \pi }{6}-i \nu  \phi } & 0 & 0 \\
 i e^{i \nu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -i e^{-i \nu  \phi -\frac{i \pi }{6}} \\
 0 & 0 & -i e^{i \nu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & -1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}_{\nu}\text{T}_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_54_Th_IC4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
54: Th+IC4z$ \times $Th&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC3$\beta$&$2_{\perp}R_{\phi}||$IC2f&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{0}\text{E}^{{\text{g}}^1}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-\frac{2 i \pi }{3}} \\
 e^{\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{0}\text{E}^{{\text{u}}^2}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{\frac{2 i \pi }{3}} \\
 e^{-\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\mu}\text{E}^{{\text{g}}^1}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{\mu}\text{E}^{{\text{u}}^2}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{\frac{i \pi }{3}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi +\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{g}}_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{g}}_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{u}}_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{u}}_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{g}}_{\nu}\text{T}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{u}}_{\nu}\text{T}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_55_T_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
55: T+C4z$ \times $T&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C2a&$2_{\perp}R_{\phi}||$C4x&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-\frac{2 i \pi }{3}} \\
 e^{\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & -1 & 0 \\
 1 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 0 & 1 & 0 \\
 -1 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}_{\nu}\text{T}_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_56_Th_C4z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
56: Th+C4z$ \times $Th&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC3$\beta$&$2_{\perp}R_{\phi}||$IC2f&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{0}\text{E}^{{\text{g}}^1}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{2 i \pi }{3}} & 0 \\
 0 & e^{\frac{2 i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-\frac{2 i \pi }{3}} \\
 e^{\frac{2 i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{0}\text{E}^{{\text{u}}^2}_{0}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{-\frac{i \pi }{3}} & 0 \\
 0 & e^{\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-\frac{i \pi }{3}} \\
 e^{\frac{i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -1 \\
 -1 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\mu}\text{E}^{{\text{g}}^1}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 \\
 0 & 0 & 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & -i e^{-i \mu  \phi -\frac{i \pi }{6}} & 0 & 0 \\
 i e^{i \mu  \phi +\frac{i \pi }{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & i e^{\frac{i \pi }{6}-i \mu  \phi } \\
 0 & 0 & -i e^{i \mu  \phi -\frac{i \pi }{6}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{\mu}\text{E}^{{\text{u}}^2}_{-\mu}$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & e^{\frac{i \pi }{3}-i \mu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \mu  \phi +\frac{i \pi }{3}} & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & e^{-i \mu  \phi -\frac{i \pi }{3}} & 0 & 0 \\
 e^{i \mu  \phi +\frac{i \pi }{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{\frac{i \pi }{3}-i \mu  \phi } \\
 0 & 0 & e^{i \mu  \phi -\frac{i \pi }{3}} & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & e^{i \mu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \mu  \phi } \\
 e^{i \mu  \phi } & 0 & 0 & 0 \\
 0 & e^{-i \mu  \phi } & 0 & 0 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{g}}_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{g}}_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{u}}_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{u}}_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{g}}_{\nu}\text{T}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^{\text{u}}_{\nu}\text{T}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_57_Td_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
57: Td+IEe$ \times $Td&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2f&$2_{\perp}R_{\phi}||$IC3$\beta$&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^1_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^1_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^2_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^2_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 \frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & \frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^1_{\nu}\text{T}^1_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^2_{\nu}\text{T}^2_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_58_O_IEe.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
58: O+IEe$ \times $O&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2f&$2_{\perp}R_{\phi}||$IC3$\beta$&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^1_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{-}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & \frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & \frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & \frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{+}$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 \frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 -\frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -\frac{1}{2} & -\frac{\sqrt{3}}{2} \\
 \frac{\sqrt{3}}{2} & -\frac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 1 & 0 \\
 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^1_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & -1 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^1_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^2_{-}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & 1 & 0 \\
 1 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 -1 & 0 & 0 \\
 0 & 1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^2_{+}$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & -1 \\
 0 & -1 & 0 \\
 -1 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 1 & 0 & 0 \\
 0 & -1 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & \frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 \frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 0 & 0 & -\frac{1}{2} e^{-i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{-i \nu  \phi } \\
 0 & 0 & \frac{1}{2} \sqrt{3} e^{-i \nu  \phi } & -\frac{1}{2} e^{-i \nu  \phi } \\
 -\frac{1}{2} e^{i \nu  \phi } & -\frac{1}{2} \sqrt{3} e^{i \nu  \phi } & 0 & 0 \\
 \frac{1}{2} \sqrt{3} e^{i \nu  \phi } & -\frac{1}{2} e^{i \nu  \phi } & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^1_{\nu}\text{T}^1_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{T}^2_{\nu}\text{T}^2_{-\nu}$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -e^{-i \nu  \phi } \\
 0 & 0 & 0 & -e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & -e^{i \nu  \phi } & 0 & 0 & 0 \\
 -e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccccc}
 e^{i \nu  \phi } & 0 & 0 & 0 & 0 & 0 \\
 0 & e^{i \nu  \phi } & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{i \nu  \phi } & 0 & 0 & 0 \\
 0 & 0 & 0 & e^{-i \nu  \phi } & 0 & 0 \\
 0 & 0 & 0 & 0 & e^{-i \nu  \phi } & 0 \\
 0 & 0 & 0 & 0 & 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_5_Cs_C2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
5: Cs+C2z$ \times $Cs&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$C2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{'}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{\nu}\text{A}^{'}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{\nu}\text{A}^{\text{''}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_6_Ci_C2z.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
6: Ci+C2z$ \times $Ci&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C2z&$2_{\perp}R_{\phi}||$IC2z&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_7_C2_IC2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
7: C2+IC2x$ \times $C2&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$IC2x&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_8_Cs_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
8: Cs+C2x$ \times $Cs&$R_{\phi}$$||$Ee&$R_{\phi}$$||$IC2z&$2_{\perp}R_{\phi}||$IC2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}^{'}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{'}_{\nu}\text{A}^{'}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}^{\text{''}}_{\nu}\text{A}^{\text{''}}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 -e^{i \nu  \phi } & 0 \\
 0 & -e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> Coreps/Corep_9_C2_C2x.txt <==
\begin{tabular}{|c|c|c|c|c|} 
\hline 
9: C2+C2x$ \times $C2&$R_{\phi}$$||$Ee&$2_{\perp}R_{\phi}||$C2x&$2_{\perp}R_{\phi}||$C2y&$R_{\phi}\mathcal{T}2_{\perp}$$||$Ee\\ 
 \hline 
$\text{A}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{-}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{+}$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 -1 \\
\end{array}
\right)$ & $\left(
\begin{array}{c}
 1 \\
\end{array}
\right)$ \\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & e^{-i \nu  \phi } \\
 e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 0 & -e^{-i \nu  \phi } \\
 -e^{i \nu  \phi } & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cc}
 e^{i \nu  \phi } & 0 \\
 0 & e^{-i \nu  \phi } \\
\end{array}
\right)$ \\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_10_C2h_IC2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
10: C2h+IC2x$ \times $C2h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{g}}_{+}$ & $\begin{array}{c}
 k_y k_z \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{g}}_{\nu}\text{B}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{u}}_{\nu}\text{B}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 -\text{D}_+ \left(r k_x-k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_11_C2v_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
11: C2v+IC2z$ \times $C2v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{-}$ & $\begin{array}{c}
 k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{-}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 \text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_12_D2_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
12: D2+IEe$ \times $D2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{+}$ & $\begin{array}{c}
 k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{+}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{+}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 -\text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{\nu}\text{B}^3_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_13_C2_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
13: C2+C4z$ \times $C2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} k_z (r k_x k_y-k_x^2+k_y^2)\\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 r k_x k_y-k_x^2+k_y^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 C k_z \left(k_y-i k_x\right) \\
 C^* k_z \left(k_y+i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 \text{D}_+ \left(k_x-r k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_14_C2_IC4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
14: C2+IC4z$ \times $C2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 r k_x k_y-k_x^2+k_y^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z (r k_x k_y-k_x^2+k_y^2)\\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 C k_z \left(k_y-i k_x\right) \\
 C^* k_z \left(k_y+i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 C^* \text{D}_{\text{z}} \left(-k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 -\text{D}_+ \left(k_x-r k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_15_C2h_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
15: C2h+C4z$ \times $C2h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 r k_x k_y-k_x^2+k_y^2 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} k_z (r k_x k_y-k_x^2+k_y^2)\\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{g}}_{+}$ & $\begin{array}{c}
 C k_z \left(k_y-i k_x\right) \\
 C^* k_z \left(k_y+i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{g}}_{\nu}\text{B}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{u}}_{\nu}\text{B}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 \text{D}_+ \left(k_x-r k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_16_S4_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
16: S4+C4z$ \times $S4&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} k_z (r k_x k_y-k_x^2+k_y^2)\\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 r k_x k_y-k_x^2+k_y^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 C k_z \left(k_y-i k_x\right) \\
 C^* k_z \left(k_y+i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_17_C4_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
17: C4+IC2z$ \times $C4&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 r k_x k_y-k_x^2+k_y^2 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} k_z (r k_x k_y-k_x^2+k_y^2)\\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 C k_z \left(k_y+i k_x\right) \\
 C^* k_z \left(k_y-i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_18_C4_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
18: C4+C2x$ \times $C4&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\begin{array}{c}
 k_z \left(k_x+i k_y\right) \\
 -\left(k_z \left(k_x-i k_y\right)\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(r k_x k_y+k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_19_D2_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
19: D2+C4z$ \times $D2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{0}\text{B}^2_{0}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\mu}\text{B}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{\nu}\text{B}^3_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_1_C1_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
1: C1+IEe$ \times $C1&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} \left(r_z k_z+r_y k_y+r_x k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r_z k_z+r_y k_y+r_x k_x\right) \\
 -\text{D}_+ \left(r_z k_z+r_y k_y+r_x k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_20_C2v_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
20: C2v+C4z$ \times $C2v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{0}\text{B}^1_{0}$ & $\begin{array}{c}
 k_x k_z \\
 -k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\mu}\text{B}^1_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_21_C2v_IC4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
21: C2v+IC4z$ \times $C2v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{0}\text{B}^1_{0}$ & $\begin{array}{c}
 k_x k_z \\
 -k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 -i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 \text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\mu}\text{B}^1_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_22_D2_IC4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
22: D2+IC4z$ \times $D2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{0}\text{B}^2_{0}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 -i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 \text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\mu}\text{B}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^3_{\nu}\text{B}^3_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_23_C4_IC2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
23: C4+IC2x$ \times $C4&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\begin{array}{c}
 k_z \left(k_x+i k_y\right) \\
 -\left(k_z \left(k_x-i k_y\right)\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
 \text{D}_{\text{z}} \left(k_x-i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
 -\text{D}_+ k_z \left(r k_x k_y+k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_24_S4_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
24: S4+C2x$ \times $S4&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\begin{array}{c}
 -\left(k_z \left(k_x-i k_y\right)\right) \\
 k_z \left(k_x+i k_y\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(r k_x k_y+k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_25_D2d_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
25: D2d+IEe$ \times $D2d&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 k_x k_z^3-k_x^3 k_z \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{+}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{+}$ & $\begin{array}{c}
 k_z^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 -i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_y \left(k_x^2-k_z^2\right) \\
 \text{D}_+ k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_x k_y k_z \left(k_x^2-k_z^2\right) \\
 \text{D}_+ k_x k_y k_z \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 -\text{D}_- k_z \\
 -\text{D}_+ k_x \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_26_C4v_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
26: C4v+IEe$ \times $C4v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{+}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
 -i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_x k_y k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_+ k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_- k_x \\
 -\text{D}_+ k_y \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_27_D2h_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
27:D2h+C4z$ \times $D2h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{1g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1g}}_{-}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{2g}}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{2g}}_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{2u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{2u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{3g}}_{0}\text{B}^{\text{1g}}_{0}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{3u}}_{0}\text{B}^{\text{1u}}_{0}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1g}}_{\nu}\text{A}^{\text{1g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1u}}_{\nu}\text{A}^{\text{1u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{2g}}_{\nu}\text{B}^{\text{2g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{2u}}_{\nu}\text{B}^{\text{2u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{3g}}_{\mu}\text{B}^{\text{1g}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^{\text{3u}}_{\mu}\text{B}^{\text{1u}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_28_C4h_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
28: C4h+C2x$ \times $C4h&$\psi$ & $d$  \\ 
 \hline 
$\Gamma ^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^1_{-}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^4_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^4_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^5_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^5_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^8_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^8_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^2_{0}\Gamma ^3_{0}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^6_{0}\Gamma ^7_{0}$ & $\begin{array}{c}
 -\left(k_z \left(k_x-i k_y\right)\right) \\
 k_z \left(k_x+i k_y\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^1_{\nu}\Gamma ^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^2_{\mu}\Gamma ^3_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^4_{\nu}\Gamma ^4_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^5_{\nu}\Gamma ^5_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(-r k_x k_y+k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(r k_x k_y+k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^6_{\mu}\Gamma ^7_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^8_{\nu}\Gamma ^8_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_29_D4_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
29: D4+IEe$ \times $D4&$\psi$ & $d$  \\ 
 \hline 
$\Gamma ^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^2_{+}$ & $\begin{array}{c}
 k_x k_y^3-k_x^3 k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^3_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^3_{+}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^4_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^4_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^5_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\Gamma ^5_{+}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\Gamma ^1_{\nu}\Gamma ^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_x k_y k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_+ k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^2_{\nu}\Gamma ^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^3_{\nu}\Gamma ^3_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\Gamma ^4_{\nu}\Gamma ^4_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\Gamma ^5_{\nu}\Gamma ^5_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_2_C1_C2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
2: C1+C2z$ \times $C1&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} (r_y k_y+r_x k_x) \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_z \left(r k_x+k_y\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left( r_y k_y+r_x k_x + r_z k_z\right) \\
 \text{D}_+  \left( -r_y k_y-r_x k_x + r_z k_z\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_30_C3_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
30: C3+IEe$ \times $C3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 2 C k_z \left(k_y+i k_x\right)-C_1 \left(k_x+i k_y\right){}^2 \\
 2 C^* k_z \left(k_y-i k_x\right)-C_1 \left(k_x-i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_31_C3_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
31: C3+C2x$ \times $C3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\begin{array}{c}
 i r \left(k_x-i k_y\right){}^2+k_z \left(k_x+i k_y\right) \\
 i \left(r \left(k_x+i k_y\right){}^2+k_z \left(k_y+i k_x\right)\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_32_C3_IC2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
32: C3+IC2x$ \times $C3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\begin{array}{c}
 i r \left(k_x-i k_y\right){}^2+k_z \left(k_x+i k_y\right) \\
 i \left(r \left(k_x+i k_y\right){}^2+k_z \left(k_y+i k_x\right)\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
 \text{D}_{\text{z}} \left(k_x-i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_33_C3i_IC2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
33: C3i+IC2x$ \times $C3i&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{0}\text{E}^{{\text{g}}^1}_{0}$ & $\begin{array}{c}
 i r \left(k_x-i k_y\right){}^2+k_z \left(k_x+i k_y\right) \\
 i \left(r \left(k_x+i k_y\right){}^2+k_z \left(k_y+i k_x\right)\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{0}\text{E}^{{\text{u}}^2}_{0}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
 \text{D}_{\text{z}} \left(k_x-i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\mu}\text{E}^{{\text{g}}^1}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{\mu}\text{E}^{{\text{u}}^2}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_34_C3v_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
34: C3v+IEe$ \times $C3v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 r \left(k_x^2-k_y^2\right)+k_y k_z \\
 -k_x \left(2 r k_y+k_z\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
 -i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_- k_x \\
 -\text{D}_+ k_y \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_35_D3_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
35: D3+IEe$ \times $D3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 r \left(k_x^2-k_y^2\right)+k_y k_z \\
 -k_x \left(2 r k_y+k_z\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_36_C3_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
36: C3+IC2z$ \times $C3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_z \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{Dz} \left(r k_y \left(k_y^2-3 k_x^2\right)+k_x \left(k_x^2-3 k_y^2\right)\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 C k_z \left(k_y+i k_x\right) \\
 C^* k_z \left(k_y-i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 -C \left(k_x+i k_y\right){}^2 \\
 -C^* \left(k_x-i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
 C^* \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_37_C3_C2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
37: C3+C2z$ \times $C3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} \left(-3 r k_x^2 k_y+r k_y^3-3 k_x k_y^2+k_x^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_z \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 C k_z \left(k_y+i k_x\right) \\
 C^* k_z \left(k_y-i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
 C^* \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 -C \left(k_x+i k_y\right){}^2 \\
 -C^* \left(k_x-i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_38_C6_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
38: C6+C2x$ \times $C6&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}1}}_{0}\text{E}^{\text{{\text{'}}2}}_{0}$ & $\begin{array}{c}
 k_z \left(k_x+i k_y\right) \\
 -\left(k_z \left(k_x-i k_y\right)\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{0}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{0}$ & $\begin{array}{c}
 -i \left(k_x-i k_y\right){}^2 \\
 -i \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
 -\text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
 \text{D}_+ \left(r \left(k_x^3-3 k_x k_y^2\right)+3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}1}}_{\mu}\text{E}^{\text{{\text{'}}2}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{\mu}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_- k_z \left(k_x-i k_y\right){}^2 \\
 C \text{D}_+ k_z \left(k_x+i k_y\right){}^2 \\
 \text{D}_- \left(-C^*\right) k_z \left(k_x+i k_y\right){}^2 \\
 \text{D}_+ C^* k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_39_D3_C2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
39: D3+C2z$ \times $D3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
 \frac{1}{2} i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_3_C1_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
3: C1+IC2z$ \times $C1&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_z \left(r k_x+k_y\right) \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} (r_y k_y+r_x k_x) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_-  \left( r_y k_y+r_x k_x + r_z k_z\right) \\
\text{D}_+ \left( r_y k_y+r_x k_x - r_z k_z\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_40_C3i_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
40: C3i+IC2z$ \times $C3i&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_z \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} \left(-3 r k_x^2 k_y+r k_y^3-3 k_x k_y^2+k_x^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{-}$ & $\begin{array}{c}
 C k_z \left(k_y-i k_x\right) \\
 C^* k_z \left(k_y+i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{+}$ & $\begin{array}{c}
 -C \left(k_x-i k_y\right){}^2 \\
 -C^* \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^2}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^2}_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
 C^* \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\nu}\text{E}^{{\text{g}}^2}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^2}_{\nu}\text{E}^{{\text{u}}^2}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_41_C3h_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
41: C3h+IEe$ \times $C3h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{'}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} \left(-3 r k_x^2 k_y+r k_y^3-3 k_x k_y^2+k_x^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{+}$ & $\begin{array}{c}
 k_z \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{+}$ & $\begin{array}{c}
 C k_z \left(k_y+i k_x\right) \\
 C^* k_z \left(k_y-i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
 C^* \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{+}$ & $\begin{array}{c}
 -C \left(k_x-i k_y\right){}^2 \\
 -C^* \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 C^* \text{D}_{\text{z}} \left(-k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{\nu}\text{A}^{\text{'}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
 -\text{D}_+ \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{\nu}\text{A}^{\text{{\text{'}}{\text{'}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{\nu}\text{E}^{\text{{\text{'}}{\text{'}}2}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_- k_z \left(k_x+i k_y\right){}^2 \\
 C \text{D}_+ k_z \left(k_x+i k_y\right){}^2 \\
 \text{D}_- \left(-C^*\right) k_z \left(k_x-i k_y\right){}^2 \\
 \text{D}_+ C^* k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{\nu}\text{E}^{\text{{\text{'}}2}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 i C \text{D}_+ \left(k_x+i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 -i \text{D}_+ C^* \left(k_x-i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_42_C6_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
42: C6+IEe$ \times $C6&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_z \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} \left(-3 r k_x^2 k_y+r k_y^3-3 k_x k_y^2+k_x^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{+}$ & $\begin{array}{c}
 -C \left(k_x-i k_y\right){}^2 \\
 -C^* \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
 C^* \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{+}$ & $\begin{array}{c}
 C k_z \left(k_y+i k_x\right) \\
 C^* k_z \left(k_y-i k_x\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
 i C^* \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
 -\text{D}_+ \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{\nu}\text{E}^{\text{{\text{'}}{\text{'}}2}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_- k_z \left(k_x-i k_y\right){}^2 \\
 C \text{D}_+ k_z \left(k_x-i k_y\right){}^2 \\
 \text{D}_- \left(-C^*\right) k_z \left(k_x+i k_y\right){}^2 \\
 \text{D}_+ C^* k_z \left(k_x+i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{\nu}\text{E}^{\text{{\text{'}}2}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y+i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y-i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_43_C6_IC2y.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
43: C6+IC2y$ \times $C6&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}1}}_{0}\text{E}^{\text{{\text{'}}2}}_{0}$ & $\begin{array}{c}
 k_z \left(k_y-i k_x\right) \\
 -k_y k_z-i k_x k_z \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{0}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{0}$ & $\begin{array}{c}
 -i \left(k_x-i k_y\right){}^2 \\
 -i \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
 i \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
 \text{D}_+ \left(r \left(k_x^3-3 k_x k_y^2\right)+3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}1}}_{\mu}\text{E}^{\text{{\text{'}}2}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{\mu}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_- k_z \left(k_x-i k_y\right){}^2 \\
 -C \text{D}_+ k_z \left(k_x+i k_y\right){}^2 \\
 \text{D}_- \left(-C^*\right) k_z \left(k_x+i k_y\right){}^2 \\
 \text{D}_+ \left(-C^*\right) k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_44_C3v_C2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
44: C3v+C2z$ \times $C3v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 2 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
 -i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_- k_x \\
 -\text{D}_+ k_y \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_45_C3h_IC2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
45: C3h+IC2x$ \times $C3h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{'}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{-}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{+}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{0}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{0}$ & $\begin{array}{c}
 -\left(k_z \left(k_x-i k_y\right)\right) \\
 k_z \left(k_x+i k_y\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
 i \text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{0}\text{E}^{\text{{\text{'}}1}}_{0}$ & $\begin{array}{c}
 -i \left(k_x-i k_y\right){}^2 \\
 -i \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_x+i k_y\right) \\
 \text{D}_{\text{z}} \left(k_x-i k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{\nu}\text{A}^{\text{'}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
 -\text{D}_+ \left(r \left(k_x^3-3 k_x k_y^2\right)+3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{\nu}\text{A}^{\text{{\text{'}}{\text{'}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{\mu}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_- k_z \left(k_x+i k_y\right){}^2 \\
 -C \text{D}_+ k_z \left(k_x-i k_y\right){}^2 \\
 \text{D}_- \left(-C^*\right) k_z \left(k_x-i k_y\right){}^2 \\
 \text{D}_+ \left(-C^*\right) k_z \left(k_x+i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{\mu}\text{E}^{\text{{\text{'}}1}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 C \text{D}_+ \left(k_y+i k_x\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 \text{D}_+ C^* \left(k_y-i k_x\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_46_C3v_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
46: C3v+IC2z$ \times $C3v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
 -i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 2 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 -\text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_- k_x \\
 \text{D}_+ k_y \\
 -\text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_47_D3_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
47: D3+IC2z$ \times $D3&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
 \frac{1}{2} i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 -\text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 \text{D}_+ k_x \\
 \text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_48_D3d_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
48: D3d+IC2z$ \times $D3d&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{1g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1g}}_{-}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{2g}}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{2g}}_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{2u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{2u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{g}}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
 \frac{1}{2} i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1g}}_{\nu}\text{A}^{\text{1g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{1u}}_{\nu}\text{A}^{\text{1u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 -\text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{2g}}_{\nu}\text{A}^{\text{2g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{2u}}_{\nu}\text{A}^{\text{2u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{g}}_{\nu}\text{E}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{u}}_{\nu}\text{E}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 \text{D}_+ k_x \\
 \text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_49_D3h_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
49: D3h+IEe$ \times $D3h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{1^{\text{'}}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{1^{\text{'}}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{1^{\text{{\text{'}}{\text{'}}}}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{1^{\text{{\text{'}}{\text{'}}}}}_{+}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{2^{\text{'}}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2{^{\text{'}}}_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{2^{\text{{\text{'}}{\text{'}}}}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{2^{\text{{\text{'}}{\text{'}}}}}_{+}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{'}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{'}}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}}}_{+}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
 \frac{1}{2} i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{1^{\text{'}}}_{\nu}\text{A}^{1^{\text{'}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{1^{\text{{\text{'}}{\text{'}}}}}_{\nu}\text{A}^{1^{\text{{\text{'}}{\text{'}}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{2^{\text{'}}}_{\nu}\text{A}^{2^{\text{'}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \left(k_y^2-3 k_x^2\right) \\
 \text{D}_+ \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{2^{\text{{\text{'}}{\text{'}}}}}_{\nu}\text{A}^{2^{\text{{\text{'}}{\text{'}}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{'}}_{\nu}\text{E}^{\text{'}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}}}_{\nu}\text{E}^{\text{{\text{'}}{\text{'}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 \frac{1}{2} \text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 -\text{D}_+ k_x k_y k_z \\
 -\frac{1}{2} \text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_4_C2_IC2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
4: C2+IC2z$ \times $C2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_z \left(r k_x+k_y\right) \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} (r_y k_y+r_x k_x) \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 \text{D}_+ \left(r k_x+k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_50_C3h_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
50: C3h+C2x$ \times $C3h&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{'}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{-}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{-}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{+}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{0}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{0}$ & $\begin{array}{c}
 -\left(k_z \left(k_x-i k_y\right)\right) \\
 k_z \left(k_x+i k_y\right) \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_{\text{z}} k_z \left(k_x+i k_y\right){}^2 \\
 -\text{D}_{\text{z}} k_z \left(k_x-i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{0}\text{E}^{\text{{\text{'}}1}}_{0}$ & $\begin{array}{c}
 -i \left(k_x-i k_y\right){}^2 \\
 -i \left(k_x+i k_y\right){}^2 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} \left(k_y-i k_x\right) \\
 \text{D}_{\text{z}} \left(k_y+i k_x\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{\nu}\text{A}^{\text{'}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r \left(k_x^3-3 k_x k_y^2\right)-3 k_x^2 k_y+k_y^3\right) \\
 \text{D}_+ \left(r \left(k_x^3-3 k_x k_y^2\right)+3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{\nu}\text{A}^{\text{{\text{'}}{\text{'}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}{\text{'}}2}}_{\mu}\text{E}^{\text{{\text{'}}{\text{'}}1}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -C \text{D}_- k_z \left(k_x+i k_y\right){}^2 \\
 C \text{D}_+ k_z \left(k_x-i k_y\right){}^2 \\
 \text{D}_- \left(-C^*\right) k_z \left(k_x-i k_y\right){}^2 \\
 \text{D}_+ C^* k_z \left(k_x+i k_y\right){}^2 \\
\end{array}$\\ 
 \hline 
$\text{E}^{\text{{\text{'}}2}}_{\mu}\text{E}^{\text{{\text{'}}1}}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_- \left(k_y-i k_x\right) \\
 -i C \text{D}_+ \left(k_x-i k_y\right) \\
 \text{D}_- C^* \left(k_y+i k_x\right) \\
 i \text{D}_+ C^* \left(k_x+i k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_51_C6v_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
51: C6v+IEe$ \times $C6v&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{+}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{+}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{+}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
 -i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 -2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 -2 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \left(k_y^2-3 k_x^2\right) \\
 \text{D}_+ \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\nu}\text{E}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \\
 -\text{D}_- k_x \\
 -\text{D}_+ k_y \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 -2 \text{D}_- k_x k_y k_z \\
 \text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
 2 \text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_52_D6_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
52: D6+IEe$ \times $D6&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 3 k_x^5 k_y-10 k_x^3 k_y^3+3 k_x k_y^5 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{+}$ & $\begin{array}{c}
 k_y k_z \left(k_y^2-3 k_x^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{+}$ & $\begin{array}{c}
 -k_x k_z \left(k_x^2-3 k_y^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{+}$ & $\begin{array}{c}
 k_y k_z \\
 -k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 -2 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
 -\frac{1}{2} i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}^1_{\nu}\text{B}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- \left(k_x^3-3 k_x k_y^2\right) \\
 \text{D}_+ \left(k_x^3-3 k_x k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{B}^2_{\nu}\text{B}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_y \left(k_y^2-3 k_x^2\right) \\
 \text{D}_+ \left(3 k_x^2 k_y-k_y^3\right) \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\nu}\text{E}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\frac{1}{2} \text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 -\text{D}_+ k_x k_y k_z \\
 \frac{1}{2} \text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_53_T_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
53: T+IEe$ \times $T&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{+}$ & $\begin{array}{c}
 C \left(i \left(\sqrt{3}+i\right) k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+2 k_z^2\right) \\
 C^* \left(\left(-1-i \sqrt{3}\right) k_x^2+i \left(\sqrt{3}+i\right) k_y^2+2 k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 C \text{D}_{\text{z}} k_x k_y k_z \left(i \left(\sqrt{3}+i\right) k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+2 k_z^2\right) \\
 C^* \text{D}_{\text{z}} k_x k_y k_z \left(\left(1+i \sqrt{3}\right) k_x^2+\left(1-i \sqrt{3}\right) k_y^2-2 k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^2_{\nu}\text{E}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \frac{1}{2} C \text{D}_- k_x k_y k_z \left(2 k_x^2+i \left(\sqrt{3}+i\right) k_y^2+\left(-1-i \sqrt{3}\right) k_z^2\right) \\
 -\frac{1}{2} C \text{D}_+ k_x k_y k_z \left(2 k_x^2+i \left(\sqrt{3}+i\right) k_y^2+\left(-1-i \sqrt{3}\right) k_z^2\right) \\
 \frac{1}{2} \text{D}_- C^* k_x k_y k_z \left(2 k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+i \left(\sqrt{3}+i\right) k_z^2\right) \\
 -\frac{1}{2} \text{D}_+ C^* k_x k_y k_z \left(2 k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+i \left(\sqrt{3}+i\right) k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}_{-}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_y \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_z \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{T}_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}_{\nu}\text{T}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_z \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_z \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_54_Th_IC4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
54: Th+IC4z$ \times $Th&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 -\left(\left(k_x^2-k_y^2\right) \left(k_x^2-k_z^2\right) \left(k_y^2-k_z^2\right)\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{0}\text{E}^{{\text{g}}^1}_{0}$ & $\begin{array}{c}
 \frac{1}{2} \left(\left(\sqrt{3}-i\right) k_x^2-\left(\sqrt{3}+i\right) k_y^2+2 i k_z^2\right) \\
 \frac{1}{2} \left(-\left(\left(\sqrt{3}+i\right) k_x^2\right)+\left(\sqrt{3}-i\right) k_y^2+2 i k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{0}\text{E}^{{\text{u}}^2}_{0}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_{\text{z}} k_x k_y k_z \left(\sqrt[6]{-1} k_x^2+(-1)^{5/6} k_y^2-i k_z^2\right) \\
 \text{D}_{\text{z}} k_x k_y k_z \left((-1)^{5/6} k_x^2+\sqrt[6]{-1} k_y^2-i k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 \text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\mu}\text{E}^{{\text{g}}^1}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{\mu}\text{E}^{{\text{u}}^2}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \frac{1}{2} C \text{D}_- k_x k_y k_z \left(2 k_x^2+i \left(\sqrt{3}+i\right) k_y^2+\left(-1-i \sqrt{3}\right) k_z^2\right) \\
 \frac{1}{2} C \text{D}_+ k_x k_y k_z \left(i \left(\sqrt{3}+i\right) k_x^2+2 k_y^2+\left(-1-i \sqrt{3}\right) k_z^2\right) \\
 \frac{1}{2} \text{D}_- C^* k_x k_y k_z \left(2 k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+i \left(\sqrt{3}+i\right) k_z^2\right) \\
 \frac{1}{2} \text{D}_+ C^* k_x k_y k_z \left(\left(-1-i \sqrt{3}\right) k_x^2+2 k_y^2+i \left(\sqrt{3}+i\right) k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_y k_z^3-k_y^3 k_z \\
 k_x k_y^3-k_x^3 k_y \\
 k_x k_z \left(k_x^2-k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{g}}_{+}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_y \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_z \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x \left(k_y^2-k_z^2\right) \\
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 i \text{D}_{\text{z}} k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{g}}_{\nu}\text{T}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{u}}_{\nu}\text{T}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_z \\
 \text{D}_- k_y \\
 \text{D}_+ k_y \\
 -\text{D}_+ k_z \\
 -\text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_55_T_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
55: T+C4z$ \times $T&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 -\left(\left(k_x^2-k_y^2\right) \left(k_x^2-k_z^2\right) \left(k_y^2-k_z^2\right)\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{0}\text{E}^2_{0}$ & $\begin{array}{c}
 \frac{1}{2} \left(\left(\sqrt{3}-i\right) k_x^2-\left(\sqrt{3}+i\right) k_y^2+2 i k_z^2\right) \\
 \frac{1}{2} \left(-\left(\left(\sqrt{3}+i\right) k_x^2\right)+\left(\sqrt{3}-i\right) k_y^2+2 i k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} k_x k_y k_z \left(\left(-1-i \sqrt{3}\right) k_x^2+i \left(\sqrt{3}+i\right) k_y^2+2 k_z^2\right) \\
 \text{D}_{\text{z}} k_x k_y k_z \left(i \left(\sqrt{3}+i\right) k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+2 k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^1_{\mu}\text{E}^2_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \frac{1}{3} C \text{D}_- k_x k_y k_z \left(\left(3-i \sqrt{3}\right) k_x^2+\left(-3-i \sqrt{3}\right) k_y^2+2 i \sqrt{3} k_z^2\right) \\
 \frac{1}{3} C \text{D}_+ k_x k_y k_z \left(\left(3+i \sqrt{3}\right) k_x^2+i \left(-2 \sqrt{3} k_z^2+\left(\sqrt{3}+3 i\right) k_y^2\right)\right) \\
 \frac{1}{3} \text{D}_- C^* k_x k_y k_z \left(\left(3+i \sqrt{3}\right) k_x^2+i \left(-2 \sqrt{3} k_z^2+\left(\sqrt{3}+3 i\right) k_y^2\right)\right) \\
 \frac{1}{3} \text{D}_+ C^* k_x k_y k_z \left(\left(3-i \sqrt{3}\right) k_x^2+\left(-3-i \sqrt{3}\right) k_y^2+2 i \sqrt{3} k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}_{-}$ & $\begin{array}{c}
 k_y k_z^3-k_y^3 k_z \\
 k_x k_y^3-k_x^3 k_y \\
 k_x k_z \left(k_x^2-k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x \left(k_y^2-k_z^2\right) \\
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 i \text{D}_{\text{z}} k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}_{+}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_y \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_z \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{T}_{\nu}\text{T}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_z \\
 \text{D}_- k_y \\
 -\text{D}_+ k_y \\
 \text{D}_+ k_z \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_56_Th_C4z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
56: Th+C4z$ \times $Th&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 -\left(\left(k_x^2-k_y^2\right) \left(k_x^2-k_z^2\right) \left(k_y^2-k_z^2\right)\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{0}\text{E}^{{\text{g}}^1}_{0}$ & $\begin{array}{c}
 \frac{1}{2} \left(\left(\sqrt{3}-i\right) k_x^2-\left(\sqrt{3}+i\right) k_y^2+2 i k_z^2\right) \\
 \frac{1}{2} \left(-\left(\left(\sqrt{3}+i\right) k_x^2\right)+\left(\sqrt{3}-i\right) k_y^2+2 i k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{0}\text{E}^{{\text{u}}^2}_{0}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_{\text{z}} k_x k_y k_z \left(i \left(\sqrt{3}+i\right) k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+2 k_z^2\right) \\
 \text{D}_{\text{z}} k_x k_y k_z \left(\left(-1-i \sqrt{3}\right) k_x^2+i \left(\sqrt{3}+i\right) k_y^2+2 k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{g}}^2}_{\mu}\text{E}^{{\text{g}}^1}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}^{{\text{u}}^1}_{\mu}\text{E}^{{\text{u}}^2}_{-\mu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \frac{1}{2} C \text{D}_- k_x k_y k_z \left(2 k_x^2+i \left(\sqrt{3}+i\right) k_y^2+\left(-1-i \sqrt{3}\right) k_z^2\right) \\
 \frac{1}{2} C \text{D}_+ k_x k_y k_z \left(\left(1-i \sqrt{3}\right) k_x^2-2 k_y^2+\left(1+i \sqrt{3}\right) k_z^2\right) \\
 \frac{1}{2} \text{D}_- C^* k_x k_y k_z \left(2 k_x^2+\left(-1-i \sqrt{3}\right) k_y^2+i \left(\sqrt{3}+i\right) k_z^2\right) \\
 \frac{1}{2} \text{D}_+ C^* k_x k_y k_z \left(\left(1+i \sqrt{3}\right) k_x^2-2 k_y^2+\left(1-i \sqrt{3}\right) k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_y k_z^3-k_y^3 k_z \\
 k_x k_y^3-k_x^3 k_y \\
 k_x k_z \left(k_x^2-k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{g}}_{+}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_y \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x \left(k_y^2-k_z^2\right) \\
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 i \text{D}_{\text{z}} k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_z \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{g}}_{\nu}\text{T}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^{\text{u}}_{\nu}\text{T}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_z \\
 \text{D}_- k_y \\
 -\text{D}_+ k_y \\
 \text{D}_+ k_z \\
 \text{D}_+ k_x \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_57_Td_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
57: Td+IEe$ \times $Td&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 -\left(\left(k_x^2-k_y^2\right) \left(k_x^2-k_z^2\right) \left(k_y^2-k_z^2\right)\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 \frac{k_x^2+k_y^2-2 k_z^2}{\sqrt{3}} \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
 \frac{i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2+k_y^2-2 k_z^2\right)}{\sqrt{3}} \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^1_{-}$ & $\begin{array}{c}
 k_y k_z^3-k_y^3 k_z \\
 k_x k_y^3-k_x^3 k_y \\
 k_x k_z \left(k_x^2-k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x \left(k_y^2-k_z^2\right) \\
 -i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
 i \text{D}_{\text{z}} k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^1_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^2_{-}$ & $\begin{array}{c}
 k_y k_z \\
 k_x k_y \\
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_z \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{T}^2_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_x k_y k_z \left(k_x^2-k_y^2\right) \\
 \frac{\text{D}_- k_x k_y k_z \left(k_x^2+k_y^2-2 k_z^2\right)}{\sqrt{3}} \\
 \text{D}_+ k_x k_y k_z \left(k_x^2-k_y^2\right) \\
 -\frac{\text{D}_+ k_x k_y k_z \left(k_x^2+k_y^2-2 k_z^2\right)}{\sqrt{3}} \\
\end{array}$\\ 
 \hline 
$\text{T}^1_{\nu}\text{T}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_x \left(k_y^2-k_z^2\right) \\
 -\text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_- k_y \left(k_x^2-k_z^2\right) \\
 \text{D}_+ k_x \left(k_y^2-k_z^2\right) \\
 \text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
 -\text{D}_+ k_y \left(k_x^2-k_z^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^2_{\nu}\text{T}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_z \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_z \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_58_O_IEe.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
58: O+IEe$ \times $O&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^1_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{+}$ & $\begin{array}{c}
 -\left(\left(k_x^2-k_y^2\right) \left(k_x^2-k_z^2\right) \left(k_y^2-k_z^2\right)\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{E}_{-}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{+}$ & $\begin{array}{c}
 k_y^2-k_x^2 \\
 \frac{k_x^2+k_y^2-2 k_z^2}{\sqrt{3}} \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2+k_y^2-2 k_z^2\right) \\
 -i \sqrt{3} \text{D}_{\text{z}} k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^1_{\nu}\text{A}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^2_{\nu}\text{A}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x k_y k_z \\
 -\text{D}_+ k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{T}^1_{-}$ & $\begin{array}{c}
 k_y k_z^3-k_y^3 k_z \\
 k_x k_y^3-k_x^3 k_y \\
 k_x k_z \left(k_x^2-k_z^2\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
 i \text{D}_{\text{z}} k_z \\
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{T}^1_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{T}^2_{-}$ & $\begin{array}{c}
 k_x k_z \\
 k_y k_z \\
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 -i \text{D}_{\text{z}} k_y \left(k_x^2-k_z^2\right) \\
 i \text{D}_{\text{z}} k_x \left(k_y^2-k_z^2\right) \\
 i \text{D}_{\text{z}} k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^2_{+}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{E}_{\nu}\text{E}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_x k_y k_z \left(k_x^2+k_y^2-2 k_z^2\right) \\
 -\sqrt{3} \text{D}_- k_x k_y k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_+ k_x k_y k_z \left(k_x^2+k_y^2-2 k_z^2\right) \\
 \sqrt{3} \text{D}_+ k_x k_y k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
$\text{T}^1_{\nu}\text{T}^1_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_x \\
 \text{D}_- k_z \\
 \text{D}_- k_y \\
 -\text{D}_+ k_x \\
 -\text{D}_+ k_z \\
 -\text{D}_+ k_y \\
\end{array}$\\ 
 \hline 
$\text{T}^2_{\nu}\text{T}^2_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 -\text{D}_- k_y \left(k_x^2-k_z^2\right) \\
 \text{D}_- k_x \left(k_y^2-k_z^2\right) \\
 \text{D}_- k_z \left(k_x^2-k_y^2\right) \\
 \text{D}_+ k_y \left(k_x^2-k_z^2\right) \\
 -\text{D}_+ k_x \left(k_y^2-k_z^2\right) \\
 -\text{D}_+ k_z \left(k_x^2-k_y^2\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_5_Cs_C2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
5: Cs+C2z$ \times $Cs&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{'}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} (r_y k_y+r_x k_x) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{-}$ & $\begin{array}{c}
 k_z \left(r k_x+k_y\right) \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{\nu}\text{A}^{\text{'}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 -\text{D}_+ \left(r k_x+k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{\nu}\text{A}^{\text{{\text{'}}{\text{'}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_6_Ci_C2z.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
6: Ci+C2z$ \times $Ci&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{g}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{-}$ & $\begin{array}{c}
 k_z \left(r k_x+k_y\right) \\
\end{array}$ & $\begin{array}{c}
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{-}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{+}$ & $\begin{array}{c}
 0 \\
\end{array}$ & $\begin{array}{c}
i \text{D}_{\text{z}} (r_y k_y+r_x k_x) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{g}}_{\nu}\text{A}^{\text{g}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{u}}_{\nu}\text{A}^{\text{u}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left( r_y k_y+r_x k_x + r_z k_z\right) \\
 \text{D}_+  \left( -r_y k_y-r_x k_x + r_z k_z\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_7_C2_IC2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
7: C2+IC2x$ \times $C2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 \text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 -\text{D}_+ \left(r k_x-k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_8_Cs_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
8: Cs+C2x$ \times $Cs&$\psi$ & $d$  \\ 
 \hline 
$\text{A}^{\text{'}}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{-}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{+}$ & $\begin{array}{c}
 k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{'}}_{\nu}\text{A}^{\text{'}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 \text{D}_+ \left(r k_x-k_y\right) \\
\end{array}$\\ 
 \hline 
$\text{A}^{\text{{\text{'}}{\text{'}}}}_{\nu}\text{A}^{\text{{\text{'}}{\text{'}}}}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
\end{tabular}

==> FAST_basis/FAST_Basis_9_C2_C2x.txt <==
\begin{tabular}{|c|c|c|} 
\hline 
9: C2+C2x$ \times $C2&$\psi$ & $d$  \\ 
 \hline 
$\text{A}_{+}$ & $\begin{array}{c}
 1 \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_z \\
\end{array}$\\ 
 \hline 
$\text{A}_{-}$ & $\begin{array}{c}
 k_x k_y \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x k_y k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{-}$ & $\begin{array}{c}
 k_x k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_x \\
\end{array}$\\ 
 \hline 
$\text{B}_{+}$ & $\begin{array}{c}
 k_y k_z \\
\end{array}$ & $\begin{array}{c}
 i \text{D}_{\text{z}} k_y \\
\end{array}$\\ 
 \hline 
$\text{A}_{\nu}\text{A}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- k_z \\
 -\text{D}_+ k_z \\
\end{array}$\\ 
 \hline 
$\text{B}_{\nu}\text{B}_{-\nu}$ & $\begin{array}{c}
 0 \\
 0 \\
\end{array}$ & $\begin{array}{c}
 \text{D}_- \left(r k_x+k_y\right) \\
 \text{D}_+ \left(r k_x-k_y\right) \\
\end{array}$\\ 
 \hline 
\end{tabular}
